A Theory of Hypergames on Graphs for Synthesizing Dynamic Cyber Defense with Deception

In this chapter, we present an approach using formal methods to synthesize reactive defense strategy in a cyber network, equipped with a set of decoy systems. We first generalize formal graphical security models--attack graphs--to incorporate defender's countermeasures in a game-theoretic model, called an attack-defend game on graph. This game captures the dynamic interactions between the defender and the attacker and their defense/attack objectives in formal logic. Then, we introduce a class of hypergames to model asymmetric information created by decoys in the attacker-defender interactions. Given qualitative security specifications in formal logic, we show that the solution concepts from hypergames and reactive synthesis in formal methods can be extended to synthesize effective dynamic defense strategy using cyber deception. The strategy takes the advantages of the misperception of the attacker to ensure security specification is satisfied, which may not be satisfiable when the information is symmetric.

==> figs/arena-ex.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,  regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red, dashed,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0A0)                      {$0,A$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A$};
        \node[state]   (1A0)  [above right of= 1A1,xshift=1cm, yshift = 1cm]                    {$1,A$};
        \node[state]   (1B0)   [below right of= 1A1,xshift=1cm, yshift=-1cm]                     {$1,B$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A$};
          \node[state]   (2A0)   [right of= 2A1]                     {$2,A$};
        \node[square, draw,double ] (3A1) [right  of = 1A0, node distance=4cm] {$3,A$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B$};
        \node[state] (2B0) [right of = 2B1] {$2,B$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B$};
        \path[->]   
         (0A0) edge[red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge[red, dashed]   node         {}  (2A1)
          (1A0) edge[red, dashed]   node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge[red, dashed] node {} (3A1);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/dfa.tex <==

    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$q_0$};
        \node[state]           (1) [ right of=0]   {$q_1$};
        \node[state,accepting]           (2) [right  of=1]   {$q_2$};
         \path[->]
        (0) edge              node        {$2$}       (1)
        (0) edge [loop above] node        {$0,1,3$}       (0)
         (1) edge [loop above] node        {$2,0,1$}       (1)
        (1) edge  node        {$3$}       (2);
        \end{tikzpicture}

==> figs/dfa_simple.tex <==

    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.5, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$q_0$};
        \node[state]           (1) [ right of=0]   {$q_1$};
        \node[state,accepting]           (2) [ below right of=0]   {$q_2$};
         \path[->]
        (0) edge              node        {$p$}       (1)
        (0) edge [loop above] node        {$\emptyset$}       (0)        
        (0) edge [right]   node        {$\mbox{decoy}$}       (2)
        (2) edge [loop right] node {$\top$} (2)
        (1) edge [loop above] node {$\top$} (1);
        \end{tikzpicture}

==> figs/ex-gamev2.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.7, transform shape,  square/.style={regular polygon,  regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0A0)                      {$0,A$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A$};
        \node[state]   (1A0)  [above right of= 1A1,xshift=1cm, yshift = 1cm]                    {$1,A$};
        \node[state]   (1B0)   [below right of= 1A1,xshift=1cm, yshift=-1cm]                     {$1,B$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A$};
          \node[state]   (2A0)   [right of= 2A1]                     {$2,A$};
        \node[square, draw,double ] (3A1) [right  of = 1A0, node distance=4cm] {$3,A$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B$};
        \node[state] (2B0) [right of = 2B1] {$2,B$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B$};
        \path[->]   
         (0A0) edge  node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge   node         {}  (2A1)
          (1A0) edge[red, dashed]   node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge  node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge  node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge  node {} (3A1);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/ex-hgame.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                            semithick, scale=0.5, transform shape,  square/.style={rectangle}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white,draw,ellipse]
        \node[initial,draw,ellipse]   (0A0)                      {$(0,A),q_0,q_0$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$(1,A),q_0,q_0$};
        \node[draw,ellipse]   (1A0)  [above right of= 1A1 ]                    {$(1,A),q_0,q_0$};
        \node[draw,ellipse]   (1B0)   [below right of= 1A1 ]                     {$(1,B),q_0,q_0$};
        \node[square, draw,  fill=red!10] (2A1) [below right of = 1A0,xshift=1cm] {$(2,A), q_2, q_0$};
          \node[draw,ellipse,  fill=red!10]   (2A0)   [right of= 2A1]                     {$(2,A),q_2,q_0$};
                  \node[square, draw , fill=red!10] (3A1q2) [right  of = 2A0] {$(3,A),q_2,q_1$};

        \node[square, draw ] (3A1q1) [  right  of = 1A0] {$(3,A),q_1,q_1$};
        \node[square, draw, fill=red!10] (2B1) [right of = 1B0] {$(2,B), q_2,q_0$};
        \node[draw,ellipse, fill=red!10] (2B0) [right of = 2B1] {$
        (2,B),q_2,q_0$};
        \node[square, draw,  fill=red!10] (3B1) [right of = 2B0] {$(3,B),q_2,q_0$};
        \path[->]   
         (0A0) edge [red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge [red,dashed]  node         {}  (2A1)
          (1A0) edge [red, dashed]  node         {}  (3A1q1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge[red, dashed] node {} (3A1q2);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/graph1.tex <==

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [right of =0]  {$1$};
    \node[main node] (2) [below of =1] {$2$};
    \node[main node] (3) [right of =1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (1) edge node {} (2)
    (1) edge node {} (3)
    (2) edge node {} (3);
    %% 
\end{tikzpicture}


==> figs/graph2.tex <==

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [right of =0]  {$1$};
    \node[main node] (2) [below of =1] {$2$};
    \node[main node] (3) [right of =1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (1) edge node {} (2)
    (2) edge node {} (3);
    %% 
\end{tikzpicture}


==> figs/network-ex.tex <==

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [above right of =0]  {$1$};
    \node[main node] (2) [below right of =0] {$2$};
    \node[main node] (3) [right of = 1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (0) edge node {} (2)
    (1) edge node {} (2)
    (2) edge [bend right] node {} (1)
    (1) edge node {} (3);
    %% 
\end{tikzpicture}

==> figs/productgame.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                            semithick, scale=0.7, transform shape, 
                             square/.style={rectangle}]
        %\tikzstyle{every state}=[fill=red, dashed,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,ellipse,draw]   (0A0)                      {$0,A,q_0$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A,q_0$};
        \node[ellipse,draw]   (1A0)  [above right of= 1A1]                    {$1,A,q_0$};
        \node[ellipse,draw]   (1B0)   [below right of= 1A1]                     {$1,B,q_0$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A,q_1$};
          \node[ellipse,draw]   (2A0)   [right of= 2A1]                     {$2,A,q_1$};
        \node[square, draw ] (3A1) [right  of = 1A0, node distance=4.5cm] {$3,A,q_0$};
         \node[square, draw,double ] (3A1q2) [right  of = 2A0] {$3,A,q_2$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B,q_1$};
        \node[ellipse,draw] (2B0) [right of = 2B1] {$2,B,q_1$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B,q_2$};
        \path[->]   
         (0A0) edge[red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge[red, dashed]   node         {}  (2A1)
          (1A0) edge  node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                  (2A0) edge[red, dashed] node {} (3A1q2);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sample-chapter-end-bib/figs/arena-ex.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape,  square/.style={regular polygon,  regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red, dashed,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0A0)                      {$0,A$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A$};
        \node[state]   (1A0)  [above right of= 1A1,xshift=1cm, yshift = 1cm]                    {$1,A$};
        \node[state]   (1B0)   [below right of= 1A1,xshift=1cm, yshift=-1cm]                     {$1,B$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A$};
          \node[state]   (2A0)   [right of= 2A1]                     {$2,A$};
        \node[square, draw,double ] (3A1) [right  of = 1A0, node distance=4cm] {$3,A$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B$};
        \node[state] (2B0) [right of = 2B1] {$2,B$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B$};
        \path[->]   
         (0A0) edge[red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge[red, dashed]   node         {}  (2A1)
          (1A0) edge[red, dashed]   node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge[red, dashed] node {} (3A1);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sample-chapter-end-bib/figs/dfa.tex <==

    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.65, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$q_0$};
        \node[state]           (1) [ right of=0]   {$q_1$};
        \node[state,accepting]           (2) [right  of=1]   {$q_2$};
         \path[->]
        (0) edge              node        {$2$}       (1)
        (0) edge [loop above] node        {$0,1,3$}       (0)
         (1) edge [loop above] node        {$2,0,1$}       (1)
        (1) edge  node        {$3$}       (2);
        \end{tikzpicture}

==> sample-chapter-end-bib/figs/dfa_simple.tex <==

    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.5, transform shape]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0)                      {$q_0$};
        \node[state]           (1) [ right of=0]   {$q_1$};
        \node[state,accepting]           (2) [ below right of=0]   {$q_2$};
         \path[->]
        (0) edge              node        {$p$}       (1)
        (0) edge [loop above] node        {$\emptyset$}       (0)        
        (0) edge [right]   node        {$\mbox{decoy}$}       (2)
        (2) edge [loop right] node {$\top$} (2)
        (1) edge [loop above] node {$\top$} (1);
        \end{tikzpicture}

==> sample-chapter-end-bib/figs/ex-gamev2.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.7, transform shape,  square/.style={regular polygon,  regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,state]   (0A0)                      {$0,A$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A$};
        \node[state]   (1A0)  [above right of= 1A1,xshift=1cm, yshift = 1cm]                    {$1,A$};
        \node[state]   (1B0)   [below right of= 1A1,xshift=1cm, yshift=-1cm]                     {$1,B$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A$};
          \node[state]   (2A0)   [right of= 2A1]                     {$2,A$};
        \node[square, draw,double ] (3A1) [right  of = 1A0, node distance=4cm] {$3,A$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B$};
        \node[state] (2B0) [right of = 2B1] {$2,B$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B$};
        \path[->]   
         (0A0) edge  node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge   node         {}  (2A1)
          (1A0) edge[red, dashed]   node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge  node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge  node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge  node {} (3A1);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sample-chapter-end-bib/figs/ex-hgame.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                            semithick, scale=0.5, transform shape,  square/.style={rectangle}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white,draw,ellipse]
        \node[initial,draw,ellipse]   (0A0)                      {$(0,A),q_0,q_0$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$(1,A),q_0,q_0$};
        \node[draw,ellipse]   (1A0)  [above right of= 1A1 ]                    {$(1,A),q_0,q_0$};
        \node[draw,ellipse]   (1B0)   [below right of= 1A1 ]                     {$(1,B),q_0,q_0$};
        \node[square, draw,  fill=red!10] (2A1) [below right of = 1A0,xshift=1cm] {$(2,A), q_2, q_0$};
          \node[draw,ellipse,  fill=red!10]   (2A0)   [right of= 2A1]                     {$(2,A),q_2,q_0$};
                  \node[square, draw , fill=red!10] (3A1q2) [right  of = 2A0] {$(3,A),q_2,q_1$};

        \node[square, draw ] (3A1q1) [  right  of = 1A0] {$(3,A),q_1,q_1$};
        \node[square, draw, fill=red!10] (2B1) [right of = 1B0] {$(2,B), q_2,q_0$};
        \node[draw,ellipse, fill=red!10] (2B0) [right of = 2B1] {$
        (2,B),q_2,q_0$};
        \node[square, draw,  fill=red!10] (3B1) [right of = 2B0] {$(3,B),q_2,q_0$};
        \path[->]   
         (0A0) edge [red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge [red,dashed]  node         {}  (2A1)
          (1A0) edge [red, dashed]  node         {}  (3A1q1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                 (2A0) edge[red, dashed] node {} (3A1q2);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> sample-chapter-end-bib/figs/graph1.tex <==

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [right of =0]  {$1$};
    \node[main node] (2) [below of =1] {$2$};
    \node[main node] (3) [right of =1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (1) edge node {} (2)
    (1) edge node {} (3)
    (2) edge node {} (3);
    %% 
\end{tikzpicture}


==> sample-chapter-end-bib/figs/network-ex.tex <==

\begin{tikzpicture}[align=center,  node distance=2cm, scale=0.5, transform shape]
    \node[main node] (0) {$0$};
    \node[main node] (1) [above right of =0]  {$1$};
    \node[main node] (2) [below right of =0] {$2$};
    \node[main node] (3) [right of = 1] {$3$};
    
    \path[->,draw,thick]
    
    (0) edge node {} (1)
    (0) edge node {} (2)
    (1) edge node {} (2)
    (2) edge [bend right] node {} (1)
    (1) edge node {} (3);
    %% 
\end{tikzpicture}

==> sample-chapter-end-bib/figs/productgame.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                            semithick, scale=0.7, transform shape, 
                             square/.style={rectangle}]
        %\tikzstyle{every state}=[fill=red, dashed,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial,ellipse,draw]   (0A0)                      {$0,A,q_0$};
        \node[square,draw]           (1A1) [right  of=0A0]   {$1,A,q_0$};
        \node[ellipse,draw]   (1A0)  [above right of= 1A1]                    {$1,A,q_0$};
        \node[ellipse,draw]   (1B0)   [below right of= 1A1]                     {$1,B,q_0$};
        \node[square, draw] (2A1) [right of = 1A0, yshift=-2cm] {$2,A,q_1$};
          \node[ellipse,draw]   (2A0)   [right of= 2A1]                     {$2,A,q_1$};
        \node[square, draw ] (3A1) [right  of = 1A0, node distance=4.5cm] {$3,A,q_0$};
         \node[square, draw,double ] (3A1q2) [right  of = 2A0] {$3,A,q_2$};
        \node[square, draw] (2B1) [right of = 1B0] {$2,B,q_1$};
        \node[ellipse,draw] (2B0) [right of = 2B1] {$2,B,q_1$};
        \node[square, draw,double] (3B1) [right of = 2B0] {$3,B,q_2$};
        \path[->]   
         (0A0) edge[red, dashed]   node    { }           (1A1)
         (1A1) edge[black]   node         { }  (1A0)
         (1A1) edge[black]   node         {}  (1B0)
          (1A0) edge[red, dashed]   node         {}  (2A1)
          (1A0) edge  node         {}  (3A1)
          (2A1) edge[black]   node         { }  (2A0)
          (1B0) edge[red, dashed] node {} (2B1)
        (2B1) edge[black] node { } (2B0)
                (2B1) edge[black] node { } (2A0)
        (2B0) edge[red, dashed] node {} (3B1)
        (2A1) edge[black] node { } (2B0)
                  (2A0) edge[red, dashed] node {} (3A1q2);
                \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

